Secure Conformance Checking using Token-based Replay and Homomorphic Encryption

Conformance checking, one of the main process mining operations, aims to identify discrepancies between a process model and an event log. The model represents the expected behaviour, whereas the event log represents the actual process behaviour as captured in information systems' records. Traditionally, the process model and the event log are both accessible to the business analyst performing the conformance checking. However, in some contexts the log's owner may want to protect critical or sensitive information in the log and still check its conformance with respect to a model belonging to another party. In this paper, we propose a secure approach to conformance checking based on the well-known token-based replay algorithm and homomorphic encryption. An evaluation is performed using a synthetic log, showing the practicality of the proposed technique.

==> net.tex <==
\scalebox{0.66}{
\begin{tikzpicture}[
    node distance=6mm,very thick,align=center,
    every transition/.style={minimum height=1cm,inner sep=2mm,font=\small},
    every place/.style={minimum size=6mm,font=\small}]
\node[place,label=below:{\small$p_0$}] (p0) {};
\node[transition,right=of p0,label=below:{a}] (t0) {register\\request};
\node[place,right=of t0,label=below:{\small$p_1$},tokens=1] (p1) {};
\node[transition,right=of p1,label=below:{\small$\tau_0$},minimum width=2mm, inner sep=0,fill=black] (tau0) {};
\node[place,above right=5mm and 6mm of tau0,label=below:{\small$p_2$}] (p2) {};
\node[place,below right=5mm and 6mm of tau0,label=below:{\small$p_3$}] (p3) {};
\node[transition,above right=1mm and 6mm of p2,label=below:{b}] (t1) {examine\\thoroughly};
\node[transition,below right=1mm and 7.2mm of p2,label=below:{c}] (t2) {examine\\casually};
\node[place,right=28mm of p2,label=below:{\small$p_4$}] (p4) {};
\node[transition,below right=3mm and6mm of p4,label=below:{e}] (t3) {decide};
\node[transition,right=8mm of p3,label=below:{d}] (t4) {check\\ticket};
\node[place,right=9mm of t4,label=below:{\small$p_5$}] (p5) {};
\node[transition,above= 18mm of t3,label=below:{f}] (t5) {reinitiate\\request};
\node[place,right=of t3,label=below:{\small$p_6$}] (p6) {};
\node[transition,right=of p6,label=below:{\small$\tau_1$},minimum width=2mm, inner sep=0,fill=black] (tau1) {};
\node[place,right=of tau1,label=below:{\small$p_7$}] (p7) {};
\node[transition,above right=1mm and 1cm of p7,label=below:{g}] (t6) {reject\\request};
\node[transition,below right=1mm and 6mm of p7,label=below:{h}] (t7) {pay\\compensation};
\node[place,right=32mm of p7,label=below:{\small$p_8$}] (p8) {};


\draw[-{stealth}] (p0) edge (t0) (t0) edge (p1) (p1) edge (tau0) (tau0) edge (p2) (tau0) edge (p3) (p2) edge (t1) (p2) edge (t2) (t1) edge (p4) (t2) edge (p4) (p3) edge (t4) (t4) edge (p5) (p5) edge (t3) (p4) edge (t3) (t3) edge (p6) (p6) edge (tau1) (tau1) edge (p7) (p7) edge (t6) (p7) edge (t7) (t6) edge (p8) (t7) edge (p8);
\draw[-{stealth}] (p6) |- (t5);
\draw[-{stealth}] (t5) -| (p1);
\end{tikzpicture}
}
